Are Large-Language Models Graph Algorithmic Reasoners?

We seek to address a core challenge facing current Large Language Models (LLMs). LLMs have demonstrated superior performance in many tasks, yet continue to struggle with reasoning problems on explicit graphs that require multiple steps. To address this gap, we introduce a novel benchmark designed to evaluate LLM performance on classical algorithmic reasoning tasks on explicit graphs. Our benchmark encompasses five fundamental algorithms: Breadth-First Search (BFS) and Depth-First Search (DFS) for connectivity, Dijkstra's algorithm and Floyd-Warshall algorithm for all nodes shortest path, and Prim's Minimum Spanning Tree (MST-Prim's) algorithm. Through extensive experimentation, we assess the capabilities of state-of-the-art LLMs in executing these algorithms step-by-step and systematically evaluate their performance at each stage. Our findings highlight the persistent challenges LLMs face in this domain and underscore the necessity for advanced prompting techniques and algorithmic instruction to enhance their graph reasoning abilities. This work presents MAGMA, the first comprehensive benchmark focused on LLMs completing classical graph algorithms, and provides a critical step toward understanding and improving their structured problem-solving skills.

==> Figures/Examples/app_examples.tex <==
{\tiny
\begin{tcolorbox}[colback=white!10!white,colframe=green!75!black,title= Breadth-first Search,sharp corners, box align=top, width=\linewidth]
        \textbf{User:} Please perform the Breadth-first Search algorithm for reachability on the following graph: Edgelist: [(0, 1), (1, 2), (1, 3)]; Source Node: 1; Output Format: Reachable Nodes: [node1, node2, ...]. List all known reachable nodes ordered lexicographically smallest to largest.\\[0.75em]
        \textbf{Assistant:} Reachable Nodes: [0, 2, 3]\\[0.75em]
        \textbf{User:} List all known reachable nodes ordered lexicographically smallest to largest.\\[0.75em]
        \textbf{Assistant:} Reachable Nodes: [0, 2, 3]
    \end{tcolorbox}

    \begin{tcolorbox}[colback=white!10!white,colframe=green!75!black,title= Depth-first Search,sharp corners, box align=top, width=\linewidth]
        \textbf{User:} Please perform the Depth-first Search algorithm for reachability on the following graph: Edgelist: [(0, 1), (1, 2), (1, 3), (2, 3)]\\[0.75em]
        \textbf{Assistant:} Connected Components: [(0)]\\[0.75em]
        \textbf{User:} List all known connected components.\\[0.75em]
        \textbf{Assistant:} Connected Components: [(0, 1)]\\[0.75em]
        \textbf{User:} List all known connected components.\\[0.75em]
        \textbf{Assistant:} Connected Components: [(0, 1, 2)]\\[0.75em]
        \textbf{User:} List all known connected components.\\[0.75em]
        \textbf{Assistant:} Connected Components: [[0, 1, 2, 3]]
    \end{tcolorbox}

    \begin{tcolorbox}[colback=white!10!white,colframe=green!75!black,title= Dijkstra,sharp corners, box align=top, width=\linewidth]
        \textbf{User:} Please perform the Dijkstra's algorithm for the shortest path on the following graph: Edgelist: [(0, 1, 8.0), (0, 2, 7.0), (2, 3, 10.0)]; Source Node: 1; Output Format: Distances: [(node1, node2, weight), ...]. What are the distances between each pair of nodes?\\[0.75em]
        \textbf{Assistant:} Distances: []\\[0.75em]
        \textbf{User:} What are the distances between each pair of nodes?\\[0.75em]
        \textbf{Assistant:} Distances: [(1, 0, 8.0)]\\[0.75em]
        \textbf{User:} What are the distances between each pair of nodes?\\[0.75em]
        \textbf{Assistant:} Distances: [(1, 0, 8.0), (1, 2, 15.0)]\\[0.75em]
        \textbf{User:} What are the distances between each pair of nodes?\\[0.75em]
        \textbf{Assistant:} Distances: [(1, 0, 8.0), (1, 2, 15.0), (1, 3, 25.0)]
    \end{tcolorbox}

    \begin{tcolorbox}[colback=white!10!white,colframe=green!75!black,title= Floyd-Warshall,sharp corners, box align=top, width=\linewidth]
        \textbf{User:} Please perform the Floyd-Warshall algorithm for shortest-path on the following graph: Edgelist: [(1, 3, 1.0)]; Output Format: Distances: [(node1, node2, weight), ...]. What are the shortest path distances between all pairs of nodes? \\[0.75em]
        \textbf{Assistant:} Distances: [(1, 3, 1.0)]\\[0.75em]
        \textbf{User:} What are the shortest path distances between all pairs of nodes?\\[0.75em]
        \textbf{Assistant:} Distances: [(1, 3, 1.0)]\\[0.75em]
        \textbf{User:} What are the shortest path distances between all pairs of nodes?\\[0.75em]
        \textbf{Assistant:} Distances: [(1, 3, 1.0)]
    \end{tcolorbox}

    \begin{tcolorbox}[colback=white!10!white,colframe=green!75!black,title= MST-Prim,sharp corners, box align=top, width=\linewidth]
        \textbf{User:} Please perform the Prim MST algorithm for minimum spanning tree on the following graph: Edgelist: [(0, 1, 8.0), (0, 2, 7.0), (2, 3, 10.0)]; Source Node: 1; Output Format: MST Edges: [(node1, node2, weight), ...]. What is the edgelist of the minimum spanning tree? \\[0.75em]
        \textbf{Assistant:} MST Edges: []\\[0.75em]
        \textbf{User:} What is the edgelist of the minimum spanning tree?\\[0.75em]
        \textbf{Assistant:} MST Edges: [(0, 1, 8.0)]\\[0.75em]
        \textbf{User:} What is the edgelist of the minimum spanning tree?\\[0.75em]
        \textbf{Assistant:} MST Edges: [(0, 1, 8.0), (0, 2, 7.0), (2, 3, 10.0)]
    \end{tcolorbox}
}

==> Figures/Examples/chat_formats.tex <==
{\tiny % Start group with even smaller font size
    \begin{tcolorbox}[colback=white!10!white,colframe=green!75!black,title= Input-Output,sharp corners, box align=top, width=\linewidth] % Set width to linewidth
        \begin{tikzpicture}[scale=0.7] % Adjust the scale here
            \node[circle, draw] (0) at (0,0) { 0};
            \node[circle, draw] (1) at (1.5,1.5) { 1};
            \node[circle, draw] (2) at (3,0) { 2};
            \node[circle, draw] (3) at (-1.5,1.5) { 3};
            \draw (0) -- node[above] {} (1);
            \draw (0) -- node[above] {} (2);
            \draw (0) -- node[left] {} (3);
            \draw (1) -- node[below] {} (3);
        \end{tikzpicture}
        \\[1em] % Ensure spacing between graphic and text
        \textbf{User:} Please perform the Breadth-first Search algorithm for reachability. Edgelist: [(0, 1), (0, 2), (0, 3), (1, 3)]; Source Node: 3. List all reachable nodes ordered lexicographically from smallest to largest.\\[0.75em]
        \textbf{Assistant:} [0, 1, 2, 3]
    \end{tcolorbox}

    \begin{tcolorbox}[colback=white!10!white,colframe=olive!75!black,title= Intermediate Steps, sharp corners, box align=top, width=\linewidth] % Ensure full width
        \begin{tikzpicture}[scale=0.7] % Adjust the scale here
            \node[circle, draw] (0) at (0,0) { 0};
            \node[circle, draw] (1) at (1.5,1.5) { 1};
            \node[circle, draw] (2) at (3,0) { 2};
            \node[circle, draw] (3) at (-1.5,1.5) { 3};
            \draw (0) -- node[above] {} (1);
            \draw (0) -- node[above] {} (2);
            \draw (0) -- node[left] {} (3);
            \draw (1) -- node[below] {} (3);
        \end{tikzpicture}
        \\[1em]
        \textbf{User:} Please perform the Breadth-first Search algorithm for reachability. Edgelist: [(0, 1), (0, 2), (0, 3), (1, 3)]; List all known reachable nodes ordered lexicographically from smallest to largest.\\[0.75em]
        \textbf{Assistant:} [0, 1] 
        \\
        • \\
        • \\
        • \\[0.75em]
        \textbf{User:} List all known reachable nodes ordered lexicographically from smallest to largest. \\[0.75em]
        \textbf{Assistant:} [0, 1, 2, 3]
    \end{tcolorbox}

    \begin{tcolorbox}[colback=white!10!white,colframe=teal!75!black,title= Intermediate Steps with Hints, sharp corners, box align=top, width=\linewidth] % Set width to full text width
        \begin{tikzpicture}[scale=0.7] % Adjust the scale here
            \node[circle, draw] (0) at (0,0) { 0};
            \node[circle, draw] (1) at (1.5,1.5) { 1};
            \node[circle, draw] (2) at (3,0) { 2};
            \node[circle, draw] (3) at (-1.5,1.5) { 3};
            \draw (0) -- node[above] {} (1);
            \draw (0) -- node[above] {} (2);
            \draw (0) -- node[left] {} (3);
            \draw (1) -- node[below] {} (3);
        \end{tikzpicture}
        \\[1em]
        \textbf{User:} Please perform the Breadth-first Search algorithm for reachability. Edgelist: [(0, 1), (0, 2), (0, 3), (1, 3)]; Source Node: 3. Queue: [3], Dequeue: 3, Unvisited neighborhood of 3: [0, 1]. List all known reachable nodes ordered lexicographically from smallest to largest. \\[0.75em] 
        \textbf{Assistant:} [0,1] 
        \\[0.5em]
        • \\
        • \\
        • \\[0.5em]
        \textbf{User:} Queue: [2], Dequeue: 2, Unvisited neighborhood of 2: []. List all known reachable nodes ordered lexicographically from smallest to largest. \\[0.75em]
        \textbf{Assistant:} [0, 1, 2, 3] 
    \end{tcolorbox}
}


==> Figures/Examples/clrs_example.tex <==
{\tiny
    \centering
    \begin{tcolorbox}[colback=white!10!white, colframe=teal!75!black, title=CLRS Matrices as Chat, sharp corners, box align=top, width=\linewidth] % Set width to full text width
        \renewcommand{\arraystretch}{1.2} % Adjust row spacing for clarity
        \begin{minipage}[t]{0.5\textwidth} % First half for reach_h matrix
            \centering
            \textbf{reach\_h} \\[5pt]
            $\begin{array}{cccc}
                0 & 0 & 0 & 1 \\ 
                1 & 1 & 0 & 1 \\ 
                1 & 1 & 1 & 1 \\ 
                0 & 0 & 0 & 0
            \end{array}$
        \end{minipage}%
        \begin{minipage}[t]{0.5\textwidth} % Second half for pi_h matrix
            \centering
            \textbf{pi\_h} \\[5pt]
            $\begin{array}{cccc}
                0 & 1 & 2 & 3 \\ 
                3 & 3 & 2 & 3 \\
                3 & 3 & 0 & 3 \\ 
                0 & 0 & 0 & 0
            \end{array}$
        \end{minipage}

        \vspace{1em} % Add vertical spacing between matrices and text

        \textbf{Hints} \\[4.5pt]
        Queue: [3], Dequeue: 3, Unvisited neighborhood of 3: [0, 1]. Reachable Nodes: [0, 1] \\[5pt]
        Queue: [0, 1], Dequeue: 0, Unvisited neighborhood of 0: [2] \\[5pt]
        Queue: [1, 2], Dequeue: 1, Unvisited neighborhood of 1: []. Reachable Nodes: [0, 1, 2] \\[5pt]
        Queue: [2], Dequeue: 2, Unvisited neighborhood of 2: []. Reachable Nodes: [0, 1, 2]
    \end{tcolorbox}
}


==> Figures/Examples/partial_problem.tex <==
{\tiny
    \begin{tcolorbox}
    [colback=white!10!white, colframe=teal!75!black, title=Partial Problem Execution, sharp corners, box align=top, width=\linewidth]
        
        % Sub-box for Evaluation Example I
        \begin{tcolorbox}[colback=white!5!white, colframe=blue!50!black, title=Evaluation Example I, width=\linewidth]
            \textbf{User:} Edgelist: [(0, 3),(1, 2),(1, 3),(2, 3)]; Source Node: 0. List all reachable nodes ordered lexicographically.[0.75em]
        \end{tcolorbox}
        
        % Sub-box for Evaluation Example II
        \begin{tcolorbox}[colback=white!5!white, colframe=blue!50!black, title=Evaluation Example II, width=\linewidth]
            \textbf{User:} Edgelist: [(0, 3),(1, 2),(1, 3),(2, 3)]; Source Node: 0. List all reachable nodes ordered lexicographically. \\[1em]
            \textbf{Assistant:} [0,3] \\[1em]
            \textbf{User:} [Hints if applicable] Please continue execution and list all reachable nodes ordered lexicographically.[0.75em]
        \end{tcolorbox}
    
        % Sub-box for Evaluation Example III
        \begin{tcolorbox}[colback=white!5!white, colframe=blue!50!black, title=Evaluation Example III, width=\linewidth]
            \textbf{User:} Edgelist: [(0, 3),(1, 2),(1, 3),(2, 3)]; Source Node: 0. List all reachable nodes ordered lexicographically. \\[1em]
            \textbf{Assistant:} [0, 3] \\[1em]
            \textbf{User:} [Hints if applicable] Please continue execution and list all reachable nodes ordered lexicographically.\\[1em]
            \textbf{Assistant:} Reachable Nodes: [0,1,3] \\[1em]
            \textbf{User:} [Hints if applicable] Please continue execution and list all reachable nodes ordered lexicographically.\\[0.75em]
            • \\
            • \\
            • 
        \end{tcolorbox}
        
    \end{tcolorbox}

}
